The Structure of Isoperimetric Bubbles on $\mathbb{R}^n$ and $\mathbb{S}^n$

The multi-bubble isoperimetric conjecture in $n$-dimensional Euclidean and spherical spaces from the 1990's asserts that standard bubbles uniquely minimize total perimeter among all $q-1$ bubbles enclosing prescribed volume, for any $q \leq n+2$. The double-bubble conjecture on $\mathbb{R}^3$ was confirmed in 2000 by Hutchings-Morgan-Ritor\'e-Ros, and is nowadays fully resolved for all $n \geq 2$. The double-bubble conjecture on $\mathbb{S}^2$ and triple-bubble conjecture on $\mathbb{R}^2$ have also been resolved, but all other cases are in general open. We confirm the conjecture on $\mathbb{R}^n$ and on $\mathbb{S}^n$ for all $q \leq \min(5,n+1)$, namely: the double-bubble conjectures for $n \geq 2$, the triple-bubble conjectures for $n \geq 3$ and the quadruple-bubble conjectures for $n \geq 4$. In fact, we show that for all $q \leq n+1$, a minimizing cluster necessarily has spherical interfaces, and after stereographic projection to $\mathbb{S}^n$, its cells are obtained as the Voronoi cells of $q$ affine-functions, or equivalently, as the intersection with $\mathbb{S}^n$ of convex polyhedra in $\mathbb{R}^{n+1}$. Moreover, the cells (including the unbounded one) are necessarily connected and intersect a common hyperplane of symmetry, resolving a conjecture of Heppes. We also show for all $q \leq n+1$ that a minimizer with non-empty interfaces between all pairs of cells is necessarily a standard bubble. The proof makes crucial use of considering $\mathbb{R}^n$ and $\mathbb{S}^n$ in tandem and of M\"obius geometry and conformal Killing fields; it does not rely on establishing a PDI for the isoperimetric profile as in the Gaussian setting, which seems out of reach in the present one.

==> bubble-ring-6.tex <==
\draw ($(1.0,0.0)+({0.9999999999999999*cos(300.0)},{0.9999999999999999*sin(300.0)})$) arc (300.0:420.0:0.9999999999999999);
\draw (1.5, 0.8660254037844385) -- (1.1102230246251565e-16, 1.224646799147353e-16);
\draw ($(0.5000000000000001,0.8660254037844386)+({0.9999999999999999*cos(0.0)},{0.9999999999999999*sin(0.0)})$) arc (0.0:120.00000000000007:0.9999999999999999);
\draw (0.0, 1.7320508075688772) -- (0.0, 1.1102230246251565e-16);
\draw ($(-0.4999999999999998,0.8660254037844387)+({0.9999999999999999*cos(59.99999999999999)},{0.9999999999999999*sin(59.99999999999999)})$) arc (59.99999999999999:180.0:0.9999999999999999);
\draw (-1.4999999999999996, 0.8660254037844388) -- (-1.1102230246251565e-16, 0.0);
\draw ($(-1.0,1.2246467991473532e-16)+({0.9999999999999999*cos(119.99999999999999)},{0.9999999999999999*sin(119.99999999999999)})$) arc (119.99999999999999:239.99999999999994:0.9999999999999999);
\draw (-1.5, -0.8660254037844384) -- (-1.1102230246251565e-16, -5.55111512312578e-17);
\draw ($(-0.5000000000000004,-0.8660254037844385)+({0.9999999999999999*cos(180.0)},{0.9999999999999999*sin(180.0)})$) arc (180.0:300.0:0.9999999999999999);
\draw (-2.220446049250313e-16, -1.7320508075688767) -- (-2.220446049250313e-16, -1.1102230246251565e-16);
\draw ($(0.5000000000000001,-0.8660254037844386)+({0.9999999999999999*cos(120.00000000000001)},{0.9999999999999999*sin(120.00000000000001)})$) arc (120.00000000000001:120.00000000000007:0.9999999999999999);
\draw ($(0.5000000000000001,-0.8660254037844386)+({0.9999999999999999*cos(239.99999999999997)},{0.9999999999999999*sin(239.99999999999997)})$) arc (239.99999999999997:360.0:0.9999999999999999);
\draw (1.5, -0.8660254037844386) -- (0.0, -1.1102230246251565e-16);


==> bubble-ring-7.tex <==
\draw ($(1.0,0.0)+({0.8677674782351161*cos(175.71428571428572)},{0.8677674782351161*sin(175.71428571428572)})$) arc (175.71428571428572:184.28571428571425:0.8677674782351161);
\draw ($(1.0,0.0)+({0.8677674782351161*cos(304.2857142857143)},{0.8677674782351161*sin(304.2857142857143)})$) arc (304.2857142857143:415.7142857142857:0.8677674782351161);
\draw (1.4888308262251284, 0.7169831376082642) -- (0.13465897563360507, 0.06484834485976558);
\draw ($(0.6234898018587336,0.7818314824680298)+({0.8677674782351161*cos(227.14285714285714)},{0.8677674782351161*sin(227.14285714285714)})$) arc (227.14285714285714:235.71428571428567:0.8677674782351161);
\draw ($(0.6234898018587336,0.7818314824680298)+({0.8677674782351161*cos(355.7142857142857)},{0.8677674782351161*sin(355.7142857142857)})$) arc (355.7142857142857:467.1428571428571:0.8677674782351161);
\draw (0.3677108474634314, 1.6110464864151237) -- (0.033258020438987734, 0.14571290823473004);
\draw ($(-0.22252093395631434,0.9749279121818236)+({0.8677674782351161*cos(47.14285714285714)},{0.8677674782351161*sin(47.14285714285714)})$) arc (47.14285714285714:158.57142857142853:0.8677674782351161);
\draw ($(-0.22252093395631434,0.9749279121818236)+({0.8677674782351161*cos(278.57142857142856)},{0.8677674782351161*sin(278.57142857142856)})$) arc (278.57142857142856:287.1428571428571:0.8677674782351161);
\draw (-1.030302899372565, 1.2919589715920843) -- (-0.09318690248616868, 0.1168526797072974);
\draw ($(-0.900968867902419,0.43388373911755823)+({0.8677674782351161*cos(98.57142857142857)},{0.8677674782351161*sin(98.57142857142857)})$) arc (98.57142857142857:209.99999999999997:0.8677674782351161);
\draw ($(-0.900968867902419,0.43388373911755823)+({0.8677674782351161*cos(330.0)},{0.8677674782351161*sin(330.0)})$) arc (330.0:338.5714285714286:0.8677674782351161);
\draw (-1.6524775486319896, 2.220446049250313e-16) -- (-0.1494601871728487, 0.0);
\draw ($(-0.9009688679024191,-0.433883739117558)+({0.8677674782351161*cos(21.428571428571413)},{0.8677674782351161*sin(21.428571428571413)})$) arc (21.428571428571413:29.999999999999964:0.8677674782351161);
\draw ($(-0.9009688679024191,-0.433883739117558)+({0.8677674782351161*cos(149.99999999999997)},{0.8677674782351161*sin(149.99999999999997)})$) arc (149.99999999999997:261.4285714285714:0.8677674782351161);
\draw (-1.0303028993725651, -1.291958971592084) -- (-0.09318690248616857, -0.11685267970729757);
\draw ($(-0.2225209339563146,-0.9749279121818236)+({0.8677674782351161*cos(72.85714285714285)},{0.8677674782351161*sin(72.85714285714285)})$) arc (72.85714285714285:81.42857142857139:0.8677674782351161);
\draw ($(-0.2225209339563146,-0.9749279121818236)+({0.8677674782351161*cos(201.42857142857142)},{0.8677674782351161*sin(201.42857142857142)})$) arc (201.42857142857142:312.8571428571429:0.8677674782351161);
\draw (0.3677108474634311, -1.6110464864151237) -- (0.03325802043898771, -0.14571290823472993);
\draw ($(0.6234898018587334,-0.7818314824680299)+({0.8677674782351161*cos(124.28571428571426)},{0.8677674782351161*sin(124.28571428571426)})$) arc (124.28571428571426:132.85714285714283:0.8677674782351161);
\draw ($(0.6234898018587334,-0.7818314824680299)+({0.8677674782351161*cos(252.85714285714283)},{0.8677674782351161*sin(252.85714285714283)})$) arc (252.85714285714283:364.2857142857143:0.8677674782351161);
\draw (1.4888308262251284, -0.7169831376082643) -- (0.13465897563360513, -0.06484834485976554);


==> bubble-ring.tex <==
\draw ($(1.0109327423200576,0.0051230155744126675)+({0.530319892005336*cos(161.6385985245456)},{0.530319892005336*sin(161.6385985245456)})$) arc (161.6385985245456:197.17519508040473:0.530319892005336);
\draw ($(1.0109327423200576,0.0051230155744126675)+({0.530319892005336*cos(324.33585829684694)},{0.530319892005336*sin(324.33585829684694)})$) arc (324.33585829684694:405.57075749812225:0.530319892005336);
\draw ($(-2.137919642291556,13.016270570611747)+({-13.11371529252676*cos(101.63859852454563)},{-13.11371529252676*sin(101.63859852454563)})$) arc (101.63859852454563:105.57075749812222:-13.11371529252676);
\draw ($(0.8885423325942677,0.5108436673413717)+({0.5097072811425771*cos(200.28843100903615)},{0.5097072811425771*sin(200.28843100903615)})$) arc (200.28843100903615:221.63859852454559:0.5097072811425771);
\draw ($(0.8885423325942677,0.5108436673413717)+({0.5097072811425771*cos(345.5707574981222)},{0.5097072811425771*sin(345.5707574981222)})$) arc (345.5707574981222:434.51092497642674:0.5097072811425771);
\draw ($(7.335882076874603,-5.417856015370915)+({9.002585836496825*cos(134.51092497642668)},{9.002585836496825*sin(134.51092497642668)})$) arc (134.51092497642668:140.2884310090362:9.002585836496825);
\draw ($(0.5015997912355642,0.8666595872665438)+({0.540297794212609*cos(14.51092497642667)},{0.540297794212609*sin(14.51092497642667)})$) arc (14.51092497642667:110.33420629816351:0.540297794212609);
\draw ($(0.5015997912355642,0.8666595872665438)+({0.540297794212609*cos(218.7635797087002)},{0.540297794212609*sin(218.7635797087002)})$) arc (218.7635797087002:260.2884310090362:0.540297794212609);
\draw ($(-3.9725541763731247,2.1033416386616963)+({-4.34812945551475*cos(158.76357970870026)},{-4.34812945551475*sin(158.76357970870026)})$) arc (158.76357970870026:170.33420629816348:-4.34812945551475);
\draw ($(0.007089922074395545,1.0033449771428873)+({0.4805808972398061*cos(50.33420629816346)},{0.4805808972398061*sin(50.33420629816346)})$) arc (50.33420629816346:127.83387381187578:0.4805808972398061);
\draw ($(0.007089922074395545,1.0033449771428873)+({0.4805808972398061*cos(258.62441885330793)},{0.4805808972398061*sin(258.62441885330793)})$) arc (258.62441885330793:278.76357970870026:0.4805808972398061);
\draw ($(4.316002381557308,2.0163040726383032)+({4.647057314876854*cos(187.83387381187572)},{4.647057314876854*sin(187.83387381187572)})$) arc (187.83387381187572:198.62441885330796:4.647057314876854);
\draw ($(-0.4899202151101775,0.886505532445755)+({0.5360133479826334*cos(67.83387381187573)},{0.5360133479826334*sin(67.83387381187573)})$) arc (67.83387381187573:165.98726122215663:0.5360133479826334);
\draw ($(-0.4899202151101775,0.886505532445755)+({0.5360133479826334*cos(283.70385794030284)},{0.5360133479826334*sin(283.70385794030284)})$) arc (283.70385794030284:318.62441885330793:0.5360133479826334);
\draw ($(-17.007920713645284,-15.542685799508408)+({-23.024635631244305*cos(223.70385794030284)},{-23.024635631244305*sin(223.70385794030284)})$) arc (223.70385794030284:225.98726122215658:-23.024635631244305);
\draw ($(-0.8657107443525991,0.5127354440983432)+({0.5238188490336075*cos(105.9872612221566)},{0.5238188490336075*sin(105.9872612221566)})$) arc (105.9872612221566:197.4271439181208:0.5238188490336075);
\draw ($(-0.8657107443525991,0.5127354440983432)+({0.5238188490336075*cos(313.58423717955384)},{0.5238188490336075*sin(313.58423717955384)})$) arc (313.58423717955384:343.70385794030284:0.5238188490336075);
\draw ($(-4.25195878564159,-12.586281029544319)+({-13.260114045879305*cos(253.5842371795538)},{-13.260114045879305*sin(253.5842371795538)})$) arc (253.5842371795538:257.42714391812086:-13.260114045879305);
\draw ($(-0.994395392272275,0.014944879895287007)+({0.503912615544604*cos(137.42714391812086)},{0.503912615544604*sin(137.42714391812086)})$) arc (137.42714391812086:222.23415172343576:0.503912615544604);
\draw ($(-0.994395392272275,0.014944879895287007)+({0.503912615544604*cos(349.3578706519931)},{0.503912615544604*sin(349.3578706519931)})$) arc (349.3578706519931:373.58423717955384:0.503912615544604);
\draw ($(-2.9065401069843695,6.77411708314157)+({7.262823610756994*cos(282.23415172343573)},{7.262823610756994*sin(282.23415172343573)})$) arc (282.23415172343573:289.3578706519931:7.262823610756994);
\draw ($(-0.8518348754711385,-0.48898721009182006)+({0.5414819701765663*cos(8.540346963327405)},{0.5414819701765663*sin(8.540346963327405)})$) arc (8.540346963327405:49.35787065199311:0.5414819701765663);
\draw ($(-0.8518348754711385,-0.48898721009182006)+({0.5414819701765663*cos(162.2341517234358)},{0.5414819701765663*sin(162.2341517234358)})$) arc (162.2341517234358:258.66649146193583:0.5414819701765663);
\draw ($(2.812754178080218,-4.336725000483449)+({-5.022121850088589*cos(308.5403469633274)},{-5.022121850088589*sin(308.5403469633274)})$) arc (308.5403469633274:318.66649146193583:-5.022121850088589);
\draw ($(-0.495175960726577,-0.8634712148434005)+({0.4887818258998802*cos(53.175982525835714)},{0.4887818258998802*sin(53.175982525835714)})$) arc (53.175982525835714:68.54034696332742:0.4887818258998802);
\draw ($(-0.495175960726577,-0.8634712148434005)+({0.4887818258998802*cos(198.66649146193583)},{0.4887818258998802*sin(198.66649146193583)})$) arc (198.66649146193583:281.4510031401752:0.4887818258998802);
\draw ($(-4.538233942799991,0.046670833011640066)+({4.366950268336325*cos(341.4510031401752)},{4.366950268336325*sin(341.4510031401752)})$) arc (341.4510031401752:353.17598252583565:4.366950268336325);
\draw ($(0.014387585062941449,-0.9781802324072071)+({0.5503850483684556*cos(64.36215144274033)},{0.5503850483684556*sin(64.36215144274033)})$) arc (64.36215144274033:113.17598252583568:0.5503850483684556);
\draw ($(0.014387585062941449,-0.9781802324072071)+({0.5503850483684556*cos(221.45100314017517)},{0.5503850483684556*sin(221.45100314017517)})$) arc (221.45100314017517:323.423814554251:0.5503850483684556);
\draw ($(2.8088570290470156,-0.28698214791553933)+({-2.563754725988791*cos(4.362151442740347)},{-2.563754725988791*sin(4.362151442740347)})$) arc (4.362151442740347:23.423814554251013:-2.563754725988791);
\draw ($(0.5082749220270613,-0.856019661999397)+({0.45311141153239864*cos(108.63668427689494)},{0.45311141153239864*sin(108.63668427689494)})$) arc (108.63668427689494:124.36215144274031:0.45311141153239864);
\draw ($(0.5082749220270613,-0.856019661999397)+({0.45311141153239864*cos(263.423814554251)},{0.45311141153239864*sin(263.423814554251)})$) arc (263.423814554251:326.23831247492234:0.45311141153239864);
\draw ($(-1.0959694587033935,-2.0842216038271606)+({2.208498585762762*cos(26.238312474922356)},{2.208498585762762*sin(26.238312474922356)})$) arc (26.238312474922356:48.636684276894904:2.208498585762762);
\draw ($(0.9223724194150091,-0.5389885684160628)+({0.5700713359723726*cos(137.1751950804048)},{0.5700713359723726*sin(137.1751950804048)})$) arc (137.1751950804048:168.63668427689493:0.5700713359723726);
\draw ($(0.9223724194150091,-0.5389885684160628)+({0.5700713359723726*cos(266.23831247492234)},{0.5700713359723726*sin(266.23831247492234)})$) arc (266.23831247492234:384.335858296847:0.5700713359723726);
\draw ($(2.1924068270830794,7.264059236858878)+({-7.6052625806222816*cos(77.17519508040479)},{-7.6052625806222816*sin(77.17519508040479)})$) arc (77.17519508040479:84.33585829684698:-7.6052625806222816);


==> cluster-brep-color.tex <==
\draw ($(0.0,0.0)+({1.0*cos(0.0)},{1.0*sin(0.0)})$) arc (0.0:360.0:1.0);
\path[draw=black,join=round,line cap=round,fill=white]
(0.9886381036979448, 0.15031533493470212)
arc (8.645201115424282:185.23981253778575:1.0)
 -- (-0.8178797441267831, -0.4971721097340872)
 -- (-0.7471205607988581, -0.5734623443633283)
 -- (0.32087243791808795, -0.5734623443633283)
 -- (0.9886381036979448, 0.15031533493470212)
;
\path[draw=black,join=round,line cap=round,fill=green!30!white]
(0.772001908553522, -0.6356202114389687)
arc (320.53400041760045:368.64520111542424:1.0)
 -- (0.32087243791808806, -0.5734623443633282)
 -- (0.40548228371089773, -0.7995305116520341)
 -- (0.6070067644003747, -0.7605930380858313)
 -- (0.7720019085535224, -0.6356202114389683)
;
\path[draw=black,join=round,line cap=round,fill=magenta!90!cyan!30!white]
(-0.6969434498307289, -0.7171260891489323)
arc (225.81771193541883:267.9398885766237:1.0)
 -- (0.2585065401130701, -0.9215648383424275)
 -- (0.4054822837108978, -0.7995305116520344)
 -- (0.32087243791808806, -0.5734623443633282)
 -- (-0.7471205607988578, -0.5734623443633283)
 -- (-0.6969434498307288, -0.7171260891489324)
;
\path[draw=black,join=round,line cap=round,fill=red!30!white]
(-0.8474378281389261, -0.5308946481545844)
arc (212.0659225477889:225.81771193541883:1.0)
 -- (-0.7471205607988578, -0.5734623443633284)
 -- (-0.8178797441267835, -0.49717210973408693)
 -- (-0.8474378281389259, -0.5308946481545846)
;
\path[draw=black,join=round,line cap=round,fill=yellow!30!white]
(-0.9958211812567914, -0.09132455836372065)
arc (185.23981253778572:212.0659225477889:1.0)
 -- (-0.8178797441267835, -0.49717210973408676)
 -- (-0.9958211812567914, -0.09132455836372072)
;
\path[draw=black,join=round,line cap=round,fill=blue!30!white]
(0.33772397519802466, -0.9412451947162567)
arc (289.7382668669709:304.2129424468633:1.0)
 -- (0.6070067644003746, -0.7605930380858315)
 -- (0.40548228371089756, -0.7995305116520343)
 -- (0.25850654011306984, -0.9215648383424281)
 -- (0.337723975198025, -0.9412451947162567)
;
\path[draw=black,join=round,line cap=round,fill=violet!30!white]
(-0.03594798045008818, -0.9993536624746817)
arc (267.9398885766237:289.7382668669709:1.0)
 -- (0.2585065401130693, -0.9215648383424281)
 -- (-0.03594798045008779, -0.9993536624746817)
;
\path[draw=black,join=round,line cap=round,fill=orange!30!white]
(0.5622701913442484, -0.8269535851096494)
arc (304.2129424468633:320.53400041760045:1.0)
 -- (0.6070067644003746, -0.7605930380858313)
 -- (0.5622701913442483, -0.8269535851096496)
;


==> cluster-brep.tex <==
\draw ($(0.0,0.0)+({1.0*cos(0.0)},{1.0*sin(0.0)})$) arc (0.0:360.0:1.0);
\draw (0.9886381036979448, 0.15031533493470212) -- (0.320872437918088, -0.5734623443633283);
\draw (0.32087243791808795, -0.5734623443633283) -- (-0.7471205607988579, -0.5734623443633283);
\draw (-0.7471205607988581, -0.5734623443633283) -- (-0.8178797441267832, -0.4971721097340872);
\draw (-0.8178797441267831, -0.4971721097340872) -- (-0.9958211812567914, -0.09132455836372072);
\draw (0.40548228371089773, -0.7995305116520341) -- (0.32087243791808806, -0.5734623443633282);
\draw (0.6070067644003747, -0.7605930380858313) -- (0.4054822837108978, -0.7995305116520343);
\draw (0.7720019085535224, -0.6356202114389683) -- (0.6070067644003746, -0.7605930380858313);
\draw (-0.6969434498307288, -0.7171260891489324) -- (-0.7471205607988579, -0.5734623443633282);
\draw (0.4054822837108978, -0.7995305116520344) -- (0.25850654011307006, -0.921564838342428);
\draw (0.2585065401130701, -0.9215648383424275) -- (-0.03594798045008779, -0.9993536624746817);
\draw (-0.8474378281389259, -0.5308946481545846) -- (-0.8178797441267835, -0.49717210973408676);
\draw (0.337723975198025, -0.9412451947162567) -- (0.2585065401130695, -0.9215648383424282);
\draw (0.6070067644003746, -0.7605930380858315) -- (0.5622701913442483, -0.8269535851096496);


==> cluster-stereographic-color.tex <==
\path[draw=black,join=round,line cap=round,fill=white]
(-0.17473456106980606, 0.15261593264972131)
arc (422.17767179614356:657.8223282038565:0.17256453883459194)
arc (237.8223282038588:256.90989283616875:0.18031166690864125)
arc (196.9098928361688:272.67724808823687:0.6038018934107716)
arc (212.6772480882369:507.3227519117631:1.1171254135997817)
arc (447.32275191176313:523.0901071638312:0.6038018934107716)
arc (463.09010716383125:482.17767179614117:0.18031166690864125)
;
\path[draw=black,join=round,line cap=round,fill=green]
(0.778251208361622, -0.18901250493923663)
arc (265.66191852057625:454.33808147942375:0.1895555666872178)
arc (394.33808147942403:434.2040028896514:0.3350840027383518)
arc (374.20400288965146:387.3227519117631:1.3140298727408297)
arc (507.3227519117631:212.6772480882369:1.1171254135997817)
arc (332.6772480882369:345.7959971103484:1.3140298727408297)
arc (285.79599711034854:325.66191852057597:0.3350840027383518)
;
\path[draw=black,join=round,line cap=round,fill=magenta!90!cyan]
(0.4966377525794205, 0.18552582028004236)
arc (455.6392076859911:624.3607923140089:0.1864280592536302)
arc (204.360792314009:225.79599711034854:0.4497801185622753)
arc (345.7959971103485:332.6772480882369:1.3140298727408297)
arc (272.67724808823687:196.90989283616878:0.6038018934107716)
arc (316.90989283616886:403.09010716383114:0.2570839161572535)
arc (163.09010716383125:87.3227519117631:0.6038018934107716)
arc (27.32275191176309:14.204002889651491:1.3140298727408297)
arc (494.2040028896514:515.639207685991:0.4497801185622753)
;
\path[draw=black,join=round,line cap=round,fill=red]
(-0.1747345610698039, -0.1526159326497203)
arc (357.8223282038565:362.1776717961435:4.016378630787581)
arc (122.1776717961412:103.09010716383122:0.18031166690864125)
arc (403.09010716383114:316.90989283616886:0.2570839161572535)
arc (256.90989283616875:237.8223282038588:0.18031166690864125)
;
\path[draw=black,join=round,line cap=round,fill=yellow]
(-0.1747345610698039, -0.15261593264972081)
arc (357.8223282038565:362.1776717961435:4.016378630787581)
arc (62.177671796143564:297.82232820385644:0.17256453883459194)
;
\path[draw=black,join=round,line cap=round,fill=blue]
(0.7782512083616212, 0.18901250493923666)
arc (514.3380814794239:565.6619185205761:0.43645791675086554)
arc (325.66191852057597:285.79599711034854:0.3350840027383518)
arc (225.79599711034854:204.360792314009:0.4497801185622753)
arc (324.36079231400913:395.63920768599087:0.31840128691061304)
arc (155.639207685991:134.20400288965146:0.4497801185622753)
arc (74.20400288965143:34.338081479424005:0.3350840027383518)
;
\path[draw=black,join=round,line cap=round,fill=violet]
(0.4966377525794208, -0.18552582028004194)
arc (324.3607923140091:395.6392076859909:0.31840128691061304)
arc (95.6392076859911:264.3607923140089:0.1864280592536302)
;
\path[draw=black,join=round,line cap=round,fill=orange]
(0.7782512083616212, 0.1890125049392366)
arc (154.33808147942386:205.66191852057614:0.43645791675086554)
arc (265.66191852057625:454.33808147942375:0.1895555666872178)
;


==> cluster-stereographic.tex <==
\draw ($(1.426663888752405,-9.034039647244345e-18)+({-1.1171254135997817*cos(32.67724808823691)},{-1.1171254135997817*sin(32.67724808823691)})$) arc (32.67724808823691:327.3227519117631:-1.1171254135997817);
\draw ($(0.4581477679324796,8.182722713638732e-17)+({-0.6038018934107716*cos(16.909892836168808)},{-0.6038018934107716*sin(16.909892836168808)})$) arc (16.909892836168808:92.67724808823688:-0.6038018934107716);
\draw ($(0.4581477679324796,8.182722713638732e-17)+({-0.6038018934107716*cos(267.32275191176313)},{-0.6038018934107716*sin(267.32275191176313)})$) arc (267.32275191176313:343.0901071638312:-0.6038018934107716);
\draw ($(-0.07871021871419015,8.145529537129018e-17)+({-0.18031166690864125*cos(57.822328203858795)},{-0.18031166690864125*sin(57.822328203858795)})$) arc (57.822328203858795:76.90989283616877:-0.18031166690864125);
\draw ($(-0.07871021871419015,8.145529537129018e-17)+({-0.18031166690864125*cos(283.09010716383125)},{-0.18031166690864125*sin(283.09010716383125)})$) arc (283.09010716383125:302.17767179614117:-0.18031166690864125);
\draw ($(-0.2552758372246519,7.981309526814461e-17)+({-0.17256453883459194*cos(0.0)},{-0.17256453883459194*sin(0.0)})$) arc (0.0:117.8223282038565:-0.17256453883459194);
\draw ($(-0.2552758372246519,7.981309526814461e-17)+({-0.17256453883459194*cos(242.17767179614356)},{-0.17256453883459194*sin(242.17767179614356)})$) arc (242.17767179614356:360.0:-0.17256453883459194);
\draw ($(1.426663888752405,-9.034039647244345e-18)+({1.1171254135997817*cos(0.0)},{1.1171254135997817*sin(0.0)})$) arc (0.0:147.32275191176305:1.1171254135997817);
\draw ($(1.426663888752405,-9.034039647244345e-18)+({1.1171254135997817*cos(212.6772480882369)},{1.1171254135997817*sin(212.6772480882369)})$) arc (212.6772480882369:360.0:1.1171254135997817);
\draw ($(-0.6810789468975778,1.887036954140484e-16)+({-1.3140298727408297*cos(152.67724808823692)},{-1.3140298727408297*sin(152.67724808823692)})$) arc (152.67724808823692:165.79599711034845:-1.3140298727408297);
\draw ($(-0.6810789468975778,1.887036954140484e-16)+({-1.3140298727408297*cos(194.2040028896515)},{-1.3140298727408297*sin(194.2040028896515)})$) arc (194.2040028896515:207.32275191176308:-1.3140298727408297);
\draw ($(0.5015644506955732,5.81216436700203e-17)+({-0.3350840027383518*cos(105.79599711034858)},{-0.3350840027383518*sin(105.79599711034858)})$) arc (105.79599711034858:145.661918520576:-0.3350840027383518);
\draw ($(0.5015644506955732,5.81216436700203e-17)+({-0.3350840027383518*cos(214.338081479424)},{-0.3350840027383518*sin(214.338081479424)})$) arc (214.338081479424:254.20400288965143:-0.3350840027383518);
\draw ($(0.7925894732045977,1.7568678415505087e-17)+({-0.1895555666872178*cos(85.66191852057628)},{-0.1895555666872178*sin(85.66191852057628)})$) arc (85.66191852057628:274.33808147942375:-0.1895555666872178);
\draw ($(0.4581477679324796,8.182722713638732e-17)+({0.6038018934107716*cos(87.3227519117631)},{0.6038018934107716*sin(87.3227519117631)})$) arc (87.3227519117631:163.09010716383125:0.6038018934107716);
\draw ($(0.4581477679324796,8.182722713638732e-17)+({0.6038018934107716*cos(196.90989283616878)},{0.6038018934107716*sin(196.90989283616878)})$) arc (196.90989283616878:272.67724808823687:0.6038018934107716);
\draw ($(-0.6810789468975778,1.887036954140484e-16)+({1.3140298727408297*cos(14.204002889651491)},{1.3140298727408297*sin(14.204002889651491)})$) arc (14.204002889651491:27.32275191176309:1.3140298727408297);
\draw ($(-0.6810789468975778,1.887036954140484e-16)+({1.3140298727408297*cos(332.6772480882369)},{1.3140298727408297*sin(332.6772480882369)})$) arc (332.6772480882369:345.7959971103485:1.3140298727408297);
\draw ($(-0.3072910746763788,8.129693602237473e-17)+({-0.2570839161572535*cos(136.90989283616886)},{-0.2570839161572535*sin(136.90989283616886)})$) arc (136.90989283616886:223.09010716383114:-0.2570839161572535);
\draw ($(0.9063722093478406,1.3424630357052592e-17)+({-0.4497801185622753*cos(24.360792314009007)},{-0.4497801185622753*sin(24.360792314009007)})$) arc (24.360792314009007:45.79599711034853:-0.4497801185622753);
\draw ($(0.9063722093478406,1.3424630357052592e-17)+({-0.4497801185622753*cos(314.20400288965146)},{-0.4497801185622753*sin(314.20400288965146)})$) arc (314.20400288965146:335.639207685991:-0.4497801185622753);
\draw ($(0.5149569033919582,5.077324775434111e-17)+({-0.1864280592536302*cos(0.0)},{-0.1864280592536302*sin(0.0)})$) arc (0.0:84.3607923140089:-0.1864280592536302);
\draw ($(0.5149569033919582,5.077324775434111e-17)+({-0.1864280592536302*cos(275.6392076859911)},{-0.1864280592536302*sin(275.6392076859911)})$) arc (275.6392076859911:360.0:-0.1864280592536302);
\draw ($(-0.07871021871419015,8.145529537129018e-17)+({0.18031166690864125*cos(103.09010716383122)},{0.18031166690864125*sin(103.09010716383122)})$) arc (103.09010716383122:122.1776717961412:0.18031166690864125);
\draw ($(-0.07871021871419015,8.145529537129018e-17)+({0.18031166690864125*cos(237.8223282038588)},{0.18031166690864125*sin(237.8223282038588)})$) arc (237.8223282038588:256.90989283616875:0.18031166690864125);
\draw ($(-0.3072910746763788,8.129693602237473e-17)+({0.2570839161572535*cos(0.0)},{0.2570839161572535*sin(0.0)})$) arc (0.0:43.09010716383114:0.2570839161572535);
\draw ($(-0.3072910746763788,8.129693602237473e-17)+({0.2570839161572535*cos(316.90989283616886)},{0.2570839161572535*sin(316.90989283616886)})$) arc (316.90989283616886:360.0:0.2570839161572535);
\draw ($(-4.188212564366767,4.32336685741809e-17)+({-4.016378630787581*cos(177.82232820385647)},{-4.016378630787581*sin(177.82232820385647)})$) arc (177.82232820385647:182.17767179614353:-4.016378630787581);
\draw ($(-0.2552758372246519,7.981309526814461e-17)+({0.17256453883459194*cos(62.177671796143564)},{0.17256453883459194*sin(62.177671796143564)})$) arc (62.177671796143564:297.82232820385644:0.17256453883459194);
\draw ($(-4.188212564366767,4.32336685741809e-17)+({4.016378630787581*cos(0.0)},{4.016378630787581*sin(0.0)})$) arc (0.0:2.1776717961435157:4.016378630787581);
\draw ($(-4.188212564366767,4.32336685741809e-17)+({4.016378630787581*cos(357.8223282038565)},{4.016378630787581*sin(357.8223282038565)})$) arc (357.8223282038565:360.0:4.016378630787581);
\draw ($(0.5015644506955732,5.81216436700203e-17)+({0.3350840027383518*cos(34.338081479424005)},{0.3350840027383518*sin(34.338081479424005)})$) arc (34.338081479424005:74.20400288965143:0.3350840027383518);
\draw ($(0.5015644506955732,5.81216436700203e-17)+({0.3350840027383518*cos(285.79599711034854)},{0.3350840027383518*sin(285.79599711034854)})$) arc (285.79599711034854:325.66191852057597:0.3350840027383518);
\draw ($(0.9063722093478406,1.3424630357052592e-17)+({0.4497801185622753*cos(134.20400288965146)},{0.4497801185622753*sin(134.20400288965146)})$) arc (134.20400288965146:155.639207685991:0.4497801185622753);
\draw ($(0.9063722093478406,1.3424630357052592e-17)+({0.4497801185622753*cos(204.360792314009)},{0.4497801185622753*sin(204.360792314009)})$) arc (204.360792314009:225.79599711034854:0.4497801185622753);
\draw ($(0.23787231919282625,7.721249518404328e-17)+({-0.31840128691061304*cos(144.36079231400913)},{-0.31840128691061304*sin(144.36079231400913)})$) arc (144.36079231400913:215.63920768599087:-0.31840128691061304);
\draw ($(1.171659121437986,-3.525289046994426e-17)+({-0.43645791675086554*cos(0.0)},{-0.43645791675086554*sin(0.0)})$) arc (0.0:25.661918520576126:-0.43645791675086554);
\draw ($(1.171659121437986,-3.525289046994426e-17)+({-0.43645791675086554*cos(334.33808147942386)},{-0.43645791675086554*sin(334.33808147942386)})$) arc (334.33808147942386:360.0:-0.43645791675086554);
\draw ($(0.5149569033919582,5.077324775434111e-17)+({0.1864280592536302*cos(95.6392076859911)},{0.1864280592536302*sin(95.6392076859911)})$) arc (95.6392076859911:264.3607923140089:0.1864280592536302);
\draw ($(0.23787231919282625,7.721249518404328e-17)+({0.31840128691061304*cos(0.0)},{0.31840128691061304*sin(0.0)})$) arc (0.0:35.639207685990904:0.31840128691061304);
\draw ($(0.23787231919282625,7.721249518404328e-17)+({0.31840128691061304*cos(324.3607923140091)},{0.31840128691061304*sin(324.3607923140091)})$) arc (324.3607923140091:360.0:0.31840128691061304);
\draw ($(0.7925894732045977,1.7568678415505087e-17)+({0.1895555666872178*cos(0.0)},{0.1895555666872178*sin(0.0)})$) arc (0.0:94.33808147942374:0.1895555666872178);
\draw ($(0.7925894732045977,1.7568678415505087e-17)+({0.1895555666872178*cos(265.66191852057625)},{0.1895555666872178*sin(265.66191852057625)})$) arc (265.66191852057625:360.0:0.1895555666872178);
\draw ($(1.171659121437986,-3.525289046994426e-17)+({0.43645791675086554*cos(154.33808147942386)},{0.43645791675086554*sin(154.33808147942386)})$) arc (154.33808147942386:205.66191852057614:0.43645791675086554);


==> degree-2.tex <==
\draw ($(0.0,0.0)+({1.0*cos(70.89339464913091)},{1.0*sin(70.89339464913091)})$) arc (70.89339464913091:249.6970942081064:1.0);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(1.14564392373896,0.0)+({1.25*cos(265.3322249251854)},{1.25*sin(265.3322249251854)})$) arc (265.3322249251854:490.8933946491309:1.25);
\node at (1.14564392373896, 0.0) {1};
\node at (1.14564392373896, 0.0) {1};
\draw ($(0.4112567931370628,-0.8083025777511853)+({0.7692307692307692*cos(189.6970942081064)},{0.7692307692307692*sin(189.6970942081064)})$) arc (189.6970942081064:325.3322249251854:0.7692307692307692);
\node at (0.4112567931370628, -0.8083025777511853) {4};
\node at (0.4112567931370628, -0.8083025777511853) {4};
\draw ($(-4.582575694955841,0.0)+({5.000000000000001*cos(6.676050025118485)},{5.000000000000001*sin(6.676050025118485)})$) arc (6.676050025118485:10.893394649130926:5.000000000000001);
\draw ($(-4.582575694955841,0.0)+({5.000000000000001*cos(354.588154703838)},{5.000000000000001*sin(354.588154703838)})$) arc (354.588154703838:359.05352792618976:5.000000000000001);
\draw ($(1.7821127702606052,-3.5026445035884697)+({-3.333333333333333*cos(294.588154703838)},{-3.333333333333333*sin(294.588154703838)})$) arc (294.588154703838:309.69709420810636:-3.333333333333333);
\draw ($(-0.7637626158259727,-2.101586702153082)+({2.0*cos(25.332224925185432)},{2.0*sin(25.332224925185432)})$) arc (25.332224925185432:54.588154703838015:2.0);
\draw ($(0.23688045158380078,0.2411738190138347)+({0.37037037037037035*cos(299.05352792618976)},{0.37037037037037035*sin(299.05352792618976)})$) arc (299.05352792618976:426.6760500251185:0.37037037037037035);
\draw ($(0.622436943306972,0.2604677245349415)+({0.4*cos(126.67605002511858)},{0.4*sin(126.67605002511858)})$) arc (126.67605002511858:239.0535279261896:0.4);
\node at (0.4296586974453864, 0.2508207717743881) {3};
\node at (0.4296586974453864, 0.2508207717743881) {3};


==> mickey-almost.tex <==
\draw ($(0.0,0.0)+({1.0*cos(123.21869761331881)},{1.0*sin(123.21869761331881)})$) arc (123.21869761331881:128.948275564627:1.0);
\draw ($(0.0,0.0)+({1.0*cos(231.05172443537288)},{1.0*sin(231.05172443537288)})$) arc (231.05172443537288:406.79227620984244:1.0);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(-0.927960727138337,1.1364241342244148e-16)+({0.8333333333333334*cos(68.94827556462708)},{0.8333333333333334*sin(68.94827556462708)})$) arc (68.94827556462708:291.05172443537293:0.8333333333333334);
\node at (-0.927960727138337, 1.1364241342244148e-16) {4};
\node at (-0.927960727138337, 1.1364241342244148e-16) {4};
\draw ($(0.07617779932770131,0.8716776599693195)+({0.625*cos(346.79227620984244)},{0.625*sin(346.79227620984244)})$) arc (346.79227620984244:543.2186976133188:0.625);
\node at (0.07617779932770131, 0.8716776599693195) {3};
\node at (0.07617779932770131, 0.8716776599693195) {3};
\draw ($(-5.567764362830023,6.81854480534649e-16)+({5.000000000000001*cos(351.0517244353729)},{5.000000000000001*sin(351.0517244353729)})$) arc (351.0517244353729:368.94827556462707:5.000000000000001);
\draw ($(0.2031407982072035,2.324473759918185)+({1.6666666666666665*cos(243.21869761331877)},{1.6666666666666665*sin(243.21869761331877)})$) arc (243.21869761331877:286.79227620984244:1.6666666666666665);


==> mickey-done.tex <==
\draw ($(0.0,0.0)+({1.0*cos(231.05172443537288)},{1.0*sin(231.05172443537288)})$) arc (231.05172443537288:412.52185416115066:1.0);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(-0.927960727138337,1.1364241342244148e-16)+({0.8333333333333334*cos(68.94827556462708)},{0.8333333333333334*sin(68.94827556462708)})$) arc (68.94827556462708:291.05172443537293:0.8333333333333334);
\node at (-0.927960727138337, 1.1364241342244148e-16) {4};
\node at (-0.927960727138337, 1.1364241342244148e-16) {4};
\draw ($(-0.011225331376672936,0.8749279924287963)+({0.625*cos(352.52185416115066)},{0.625*sin(352.52185416115066)})$) arc (352.52185416115066:548.948275564627:0.625);
\node at (-0.011225331376672936, 0.8749279924287963) {3};
\node at (-0.011225331376672936, 0.8749279924287963) {3};
\draw ($(-5.567764362830023,6.81854480534649e-16)+({5.000000000000001*cos(351.0517244353729)},{5.000000000000001*sin(351.0517244353729)})$) arc (351.0517244353729:368.94827556462707:5.000000000000001);
\draw ($(-0.029934217004461156,2.3331413131434564)+({1.6666666666666665*cos(248.94827556462704)},{1.6666666666666665*sin(248.94827556462704)})$) arc (248.94827556462704:292.5218541611507:1.6666666666666665);


==> mickey-labeled-old.tex <==
\draw ($(0.0,0.0)+({2.857142857142857*cos(109.2759089602724)},{2.857142857142857*sin(109.2759089602724)})$) arc (109.2759089602724:136.99608805717713:2.857142857142857);
\draw ($(0.0,0.0)+({2.857142857142857*cos(223.0039119428228)},{2.857142857142857*sin(223.0039119428228)})$) arc (223.0039119428228:409.2759089602724:2.857142857142857);
\draw ($(-2.5394841192330255,3.1099710981042603e-16)+({2.0*cos(76.99608805717718)},{2.0*sin(76.99608805717718)})$) arc (76.99608805717718:283.0039119428228:2.0);
\draw ($(0.4604279884765047,2.431142745093204)+({1.4285714285714286*cos(349.27590896027243)},{1.4285714285714286*sin(349.27590896027243)})$) arc (349.27590896027243:529.2759089602724:1.4285714285714286);
\draw ($(-8.464947064110083,1.03665703270142e-15)+({6.666666666666666*cos(343.0039119428228)},{6.666666666666666*sin(343.0039119428228)})$) arc (343.0039119428228:376.9960880571772:6.666666666666666);
\draw ($(0.9208559769530092,4.862285490186408)+({2.857142857142857*cos(229.2759089602724)},{2.857142857142857*sin(229.2759089602724)})$) arc (229.2759089602724:289.2759089602724:2.857142857142857);
\node at (0.3, -0.3) {$\s_{2q}$};
\node at (0.3, -0.3) {$\s_{2q}$};
\node at (0.6104279884765047, 2.631142745093204) {$\s_{3q}$};
\node at (0.6104279884765047, 2.631142745093204) {$\s_{3q}$};
\node at (-2.7894841192330255, 3.1099710981042603e-16) {$\s_{1q}$};
\node at (-2.7894841192330255, 3.1099710981042603e-16) {$\s_{1q}$};
\draw (0.0, 0.0) -- (0.4604279884765047, 2.431142745093204);
\draw (0.0, 0.0) -- (-2.5394841192330255, 3.1099710981042603e-16);
\draw (0.0, 0.0) -- (-0.9431929298414623, 2.6969709681825513);
\draw (0.0, 0.0) -- (-2.0894489588626164, 1.9487094073848927);
\draw (-2.5394841192330255, 3.1099710981042603e-16) -- (-2.0894489588626164, 1.9487094073848927);
\draw ($(0.0,0.0)+({0.5714285714285715*cos(79.2759089602724)},{0.5714285714285715*sin(79.2759089602724)})$) arc (79.2759089602724:109.2759089602724:0.5714285714285715);
\draw ($(0.0,0.0)+({0.5714285714285715*cos(136.9960880571772)},{0.5714285714285715*sin(136.9960880571772)})$) arc (136.9960880571772:180.0:0.5714285714285715);
\node at (-0.05, 1.0) {$\theta_{23}$};
\node at (-0.05, 1.0) {$\theta_{23}$};
\node at (-0.8, 0.3) {$\theta_{21}$};
\node at (-0.8, 0.3) {$\theta_{21}$};
\draw ($(-2.5394841192330255,3.1099710981042603e-16)+({0.4*cos(0.0)},{0.4*sin(0.0)})$) arc (0.0:76.9960880571772:0.4);
\node at (-2.0894841192330253, 0.45000000000000034) {$\theta_{12}$};
\node at (-2.0894841192330253, 0.45000000000000034) {$\theta_{12}$};


==> mickey-labeled.tex <==
\draw ($(0.0,0.0)+({2.857142857142857*cos(109.2759089602724)},{2.857142857142857*sin(109.2759089602724)})$) arc (109.2759089602724:136.99608805717713:2.857142857142857);
\draw ($(0.0,0.0)+({2.857142857142857*cos(223.0039119428228)},{2.857142857142857*sin(223.0039119428228)})$) arc (223.0039119428228:409.2759089602724:2.857142857142857);
\draw ($(-2.5394841192330255,0.0)+({2.0*cos(76.99608805717719)},{2.0*sin(76.99608805717719)})$) arc (76.99608805717719:124.64295784936957:2.0);
\draw ($(-2.5394841192330255,0.0)+({2.0*cos(212.43873034539752)},{2.0*sin(212.43873034539752)})$) arc (212.43873034539752:283.0039119428228:2.0);
\draw ($(0.4604279884765047,2.431142745093204)+({1.4285714285714286*cos(143.4132244463705)},{1.4285714285714286*sin(143.4132244463705)})$) arc (143.4132244463705:169.2759089602724:1.4285714285714286);
\draw ($(0.4604279884765047,2.431142745093204)+({1.4285714285714286*cos(349.27590896027243)},{1.4285714285714286*sin(349.27590896027243)})$) arc (349.27590896027243:396.5867755536295:1.4285714285714286);
\draw[dotted] ($(0.46042798847650473,3.779327465677267)+({1.25*cos(174.22256573838868)},{1.25*sin(174.22256573838868)})$) arc (174.22256573838868:203.4132244463705:1.25);
\draw[dotted] ($(0.46042798847650473,3.779327465677267)+({1.25*cos(336.5867755536295)},{1.25*sin(336.5867755536295)})$) arc (336.5867755536295:365.77743426161135:1.25);
\draw ($(-8.659997936148747,1.2406895731583087)+({5.000000000000001*cos(332.4387303453975)},{5.000000000000001*sin(332.4387303453975)})$) arc (332.4387303453975:364.6429578493695:5.000000000000001);
\draw[dotted] ($(-4.2882023526375175,0.35448273518808815)+({1.4285714285714286*cos(64.64295784936954)},{1.4285714285714286*sin(64.64295784936954)})$) arc (64.64295784936954:90.14570306104005:1.4285714285714286);
\draw[dotted] ($(-4.2882023526375175,0.35448273518808815)+({1.4285714285714286*cos(246.935985133727)},{1.4285714285714286*sin(246.935985133727)})$) arc (246.935985133727:272.4387303453975:1.4285714285714286);
\draw ($(-8.464947064110083,0.0)+({6.666666666666666*cos(343.0039119428228)},{6.666666666666666*sin(343.0039119428228)})$) arc (343.0039119428228:376.9960880571772:6.666666666666666);
\draw ($(0.9208559769530092,4.862285490186408)+({2.857142857142857*cos(229.2759089602724)},{2.857142857142857*sin(229.2759089602724)})$) arc (229.2759089602724:289.2759089602724:2.857142857142857);
\draw ($(0.4604279884765052,13.216620509765697)+({-9.999999999999991*cos(83.41322444637055)},{-9.999999999999991*sin(83.41322444637055)})$) arc (83.41322444637055:96.58677555362947:-9.999999999999991);
\node at (0.3, -0.3) {$s_{2q}$};
\node at (0.3, -0.3) {$s_{2q}$};
\node at (0.6104279884765047, 2.631142745093204) {$s_{3q}$};
\node at (0.6104279884765047, 2.631142745093204) {$s_{3q}$};
\node at (-2.7894841192330255, 0.0) {$s_{1q}$};
\node at (-2.7894841192330255, 0.0) {$s_{1q}$};
\draw (0.0, 0.0) -- (0.4604279884765047, 2.431142745093204);
\draw (0.0, 0.0) -- (-2.5394841192330255, 0.0);
\draw (0.0, 0.0) -- (-0.9431929298414623, 2.6969709681825513);
\draw (0.0, 0.0) -- (-2.0894489588626164, 1.9487094073848927);
\draw (-2.5394841192330255, 0.0) -- (-2.0894489588626164, 1.9487094073848927);
\draw ($(0.0,0.0)+({0.5714285714285715*cos(79.2759089602724)},{0.5714285714285715*sin(79.2759089602724)})$) arc (79.2759089602724:109.2759089602724:0.5714285714285715);
\draw ($(0.0,0.0)+({0.5714285714285715*cos(136.9960880571772)},{0.5714285714285715*sin(136.9960880571772)})$) arc (136.9960880571772:180.0:0.5714285714285715);
\node at (-0.05, 1.0) {$\theta_{23}$};
\node at (-0.05, 1.0) {$\theta_{23}$};
\node at (-0.8, 0.3) {$\theta_{21}$};
\node at (-0.8, 0.3) {$\theta_{21}$};
\draw ($(-2.5394841192330255,0.0)+({0.4*cos(0.0)},{0.4*sin(0.0)})$) arc (0.0:76.9960880571772:0.4);
\node at (-2.0894841192330253, 0.45) {$\theta_{12}$};
\node at (-2.0894841192330253, 0.45) {$\theta_{12}$};


==> mickey-original.tex <==
\draw ($(0.0,0.0)+({1.0*cos(83.21321070173818)},{1.0*sin(83.21321070173818)})$) arc (83.21321070173818:128.948275564627:1.0);
\draw ($(0.0,0.0)+({1.0*cos(231.05172443537288)},{1.0*sin(231.05172443537288)})$) arc (231.05172443537288:366.7867892982618:1.0);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(-0.927960727138337,1.1364241342244148e-16)+({0.8333333333333334*cos(68.94827556462708)},{0.8333333333333334*sin(68.94827556462708)})$) arc (68.94827556462708:291.05172443537293:0.8333333333333334);
\node at (-0.927960727138337, 1.1364241342244148e-16) {4};
\node at (-0.927960727138337, 1.1364241342244148e-16) {4};
\draw ($(0.6187184335382291,0.618718433538229)+({0.625*cos(306.78678929826185)},{0.625*sin(306.78678929826185)})$) arc (306.78678929826185:503.21321070173815:0.625);
\node at (0.6187184335382291, 0.618718433538229) {3};
\node at (0.6187184335382291, 0.618718433538229) {3};
\draw ($(-5.567764362830023,6.81854480534649e-16)+({5.000000000000001*cos(351.0517244353729)},{5.000000000000001*sin(351.0517244353729)})$) arc (351.0517244353729:368.94827556462707:5.000000000000001);
\draw ($(1.6499158227686108,1.6499158227686104)+({1.6666666666666665*cos(203.21321070173818)},{1.6666666666666665*sin(203.21321070173818)})$) arc (203.21321070173818:246.7867892982618:1.6666666666666665);


==> pokeball-almost.tex <==
\draw ($(0.0,0.0)+({0.8333333333333334*cos(68.9482755646271)},{0.8333333333333334*sin(68.9482755646271)})$) arc (68.9482755646271:291.05172443537293:0.8333333333333334);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(0.927960727138337,0.0)+({1.0*cos(231.05172443537288)},{1.0*sin(231.05172443537288)})$) arc (231.05172443537288:488.9482755646271:1.0);
\node at (0.927960727138337, 0.0) {1};
\node at (0.927960727138337, 0.0) {1};
\draw ($(-4.639803635691686,0.0)+({5.000000000000001*cos(7.842216670084054)},{5.000000000000001*sin(7.842216670084054)})$) arc (7.842216670084054:8.948275564627107:5.000000000000001);
\draw ($(-4.639803635691686,0.0)+({5.000000000000001*cos(351.0517244353729)},{5.000000000000001*sin(351.0517244353729)})$) arc (351.0517244353729:361.0062544862599:5.000000000000001);
\draw ($(0.1877147375255559,0.37351144653733603)+({0.3333333333333333*cos(301.00625448626073)},{0.3333333333333333*sin(301.00625448626073)})$) arc (301.00625448626073:427.84221667008325:0.3333333333333333);
\draw ($(0.5325374784696445,0.40019083557571716)+({0.35714285714285715*cos(127.84221667008394)},{0.35714285714285715*sin(127.84221667008394)})$) arc (127.84221667008394:241.00625448625996:0.35714285714285715);
\node at (0.3601261079976002, 0.3868511410565266) {3};
\node at (0.3601261079976002, 0.3868511410565266) {3};


==> pokeball-done.tex <==
\draw ($(0.0,0.0)+({0.8333333333333334*cos(68.9482755646271)},{0.8333333333333334*sin(68.9482755646271)})$) arc (68.9482755646271:291.05172443537293:0.8333333333333334);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(0.927960727138337,0.0)+({1.0*cos(231.05172443537288)},{1.0*sin(231.05172443537288)})$) arc (231.05172443537288:488.9482755646271:1.0);
\node at (0.927960727138337, 0.0) {1};
\node at (0.927960727138337, 0.0) {1};
\draw ($(-4.639803635691686,0.0)+({5.000000000000001*cos(8.948275564627053)},{5.000000000000001*sin(8.948275564627053)})$) arc (8.948275564627053:8.948275564627107:5.000000000000001);
\draw ($(-4.639803635691686,0.0)+({5.000000000000001*cos(351.0517244353729)},{5.000000000000001*sin(351.0517244353729)})$) arc (351.0517244353729:362.11231338080285:5.000000000000001);
\draw ($(0.1796053020267756,0.46662826262868873)+({0.3333333333333333*cos(302.1123133808037)},{0.3333333333333333*sin(302.1123133808037)})$) arc (302.1123133808037:428.9482755646262:0.3333333333333333);
\draw ($(0.5238487975780942,0.4999588528164523)+({0.35714285714285715*cos(128.9482755646273)},{0.35714285714285715*sin(128.9482755646273)})$) arc (128.9482755646273:242.1123133808026:0.35714285714285715);
\node at (0.3517270498024349, 0.48329355772257054) {3};
\node at (0.3517270498024349, 0.48329355772257054) {3};


==> pokeball-original.tex <==
\draw ($(0.0,0.0)+({0.8333333333333334*cos(68.9482755646271)},{0.8333333333333334*sin(68.9482755646271)})$) arc (68.9482755646271:291.05172443537293:0.8333333333333334);
\node at (0.0, 0.0) {2};
\node at (0.0, 0.0) {2};
\draw ($(0.927960727138337,0.0)+({1.0*cos(231.05172443537288)},{1.0*sin(231.05172443537288)})$) arc (231.05172443537288:488.9482755646271:1.0);
\node at (0.927960727138337, 0.0) {1};
\node at (0.927960727138337, 0.0) {1};
\draw ($(-4.639803635691686,0.0)+({5.000000000000001*cos(3.417981091912093)},{5.000000000000001*sin(3.417981091912093)})$) arc (3.417981091912093:8.948275564627107:5.000000000000001);
\draw ($(-4.639803635691686,0.0)+({5.000000000000001*cos(351.0517244353729)},{5.000000000000001*sin(351.0517244353729)})$) arc (351.0517244353729:356.5820189080879:5.000000000000001);
\draw ($(0.20214271308629872,0.0)+({0.3333333333333333*cos(296.58201890808874)},{0.3333333333333333*sin(296.58201890808874)})$) arc (296.58201890808874:423.41798109191126:0.3333333333333333);
\draw ($(0.5479960237132975,0.0)+({0.35714285714285715*cos(123.41798109191234)},{0.35714285714285715*sin(123.41798109191234)})$) arc (123.41798109191234:236.5820189080877:0.35714285714285715);
\node at (0.3750693683997981, 0.0) {3};
\node at (0.3750693683997981, 0.0) {3};


==> triple-bubble.tex <==
\draw (0.22501758018520482, 0.9743547036924464) -- (0.17603892813789207, 0.9843832057588457);
\draw (0.17603892813789207, 0.9843832057588457) -- (0.12662027044953608, 0.9919512624677114);
\draw (0.12662027044953608, 0.9919512624677114) -- (0.07688512802761835, 0.9970399576186386);
\draw (0.07688512802761857, 0.9970399576186386) -- (0.026957812826632434, 0.9996365721238916);
\draw (0.026957812826632434, 0.9996365721238916) -- (-0.023036882867062763, 0.9997346157994976);
\draw (-0.023036882867062763, 0.9997346157994976) -- (-0.07297399835096698, 0.9973338435873281);
\draw (-0.07297399835096698, 0.9973338435873281) -- (-0.12272871684311744, 0.9924402561676153);
\draw (-0.12272871684311744, 0.9924402561676153) -- (-0.17217667745904028, 0.9850660849603775);
\draw (-0.17217667745904006, 0.9850660849603775) -- (-0.22119428604919553, 0.9752297615532386);
\draw (-0.22119428604919553, 0.9752297615532386) -- (-0.2696590241199853, 0.9629558716320583);
\draw (-0.2696590241199853, 0.9629558716320583) -- (-0.31744975506618006, 0.9482750935295212);
\draw (-0.31744975506618006, 0.9482750935295212) -- (-0.36444702694934594, 0.9312241215452823);
\draw (-0.36444702694934594, 0.9312241215452823) -- (-0.41053337106548093, 0.9118455742293275);
\draw (-0.41053337106548077, 0.9118455742293277) -- (-0.4555935955555985, 0.8901878878577948);
\draw (-0.45559359555559886, 0.8901878878577946) -- (-0.49951507332538553, 0.8663051953675072);
\draw (-0.49951507332538553, 0.8663051953675072) -- (-0.54218802355428, 0.8402571910518253);
\draw (-0.5421880235542803, 0.840257191051825) -- (-0.5835057860903533, 0.8121089813559993);
\draw (-0.5835057860903533, 0.8121089813559993) -- (-0.6233650880451393, 0.7819309221449652);
\draw (-0.6233650880451393, 0.7819309221449652) -- (-0.6616663019220747, 0.7497984428503209);
\draw (-0.661666301922075, 0.7497984428503206) -- (-0.6983136946333538, 0.7157918579360308);
\draw (-0.6983136946333538, 0.7157918579360308) -- (-0.7332156667827912, 0.6799961661540945);
\draw (-0.7332156667827915, 0.6799961661540942) -- (-0.7662849816166095, 0.64250083809193);
\draw (-0.7662849816166095, 0.64250083809193) -- (-0.7974389830698898, 0.6033995925425042);
\draw (-0.7974389830698898, 0.6033995925425042) -- (-0.8265998023636896, 0.5627901622561551);
\draw (-0.8265998023636898, 0.5627901622561547) -- (-0.8536945526364356, 0.5207740496596158);
\draw (-0.8536945526364356, 0.5207740496596158) -- (-0.8786555111231188, 0.4774562731528102);
\draw (-0.878655511123119, 0.4774562731528098) -- (-0.9014202884269387, 0.4329451046175423);
\draw (-0.9014202884269387, 0.4329451046175423) -- (-0.9219319844603022, 0.3873517987941828);
\draw (-0.9219319844603022, 0.3873517987941828) -- (-0.940139330665411, 0.340790315202755);
\draw (-0.9401393306654111, 0.34079031520275455) -- (-0.9559968181589549, 0.29337703330348514);
\draw (-0.9559968181589549, 0.29337703330348514) -- (-0.9694648114806196, 0.24523046160876233);
\draw (-0.9694648114806197, 0.24523046160876188) -- (-0.9805096476610967, 0.19647094147357275);
\draw (-0.9805096476610967, 0.19647094147357275) -- (-0.9891037203619741, 0.147220346304788);
\draw (-0.9891037203619741, 0.147220346304788) -- (-0.9952255488772064, 0.0976017769411155);
\draw (-0.9952255488772065, 0.09760177694111506) -- (-0.9988598318236921, 0.04773925396511261);
\draw (-0.9988598318236921, 0.04773925396511261) -- (-0.9999974853867629, -0.0022425922836797714);
\draw (-0.9999974853867629, -0.0022425922836802155) -- (-0.9986356660249898, -0.05221883321968288);
\draw (-0.9986356660249898, -0.05221883321968288) -- (-0.9947777775775553, -0.10206455426767898);
\draw (-0.9947777775775553, -0.10206455426767898) -- (-0.9884334627564285, -0.15165516708419818);
\draw (-0.9884334627564284, -0.15165516708419863) -- (-0.9796185790446069, -0.2008667209634916);
\draw (-0.9796185790446069, -0.2008667209634916) -- (-0.9683551590606676, -0.24957621264974186);
\draw (-0.9683551590606675, -0.24957621264974228) -- (-0.9546713554886944, -0.29766189378114716);
\draw (-0.9546713554886944, -0.29766189378114716) -- (-0.9386013707112303, -0.3450035751974167);
\draw (-0.9386013707112303, -0.3450035751974167) -- (-0.9201853713211328, -0.3914829273500814);
\draw (-0.9201853713211325, -0.3914829273500818) -- (-0.8994693877260095, -0.43698377606473854);
\draw (-0.8994693877260095, -0.43698377606473854) -- (-0.8765051990961732, -0.48139239291598473);
\draw (-0.876505199096173, -0.4813923929159851) -- (-0.8513502039436797, -0.5245977794892531);
\draw (-0.8513502039436797, -0.5245977794892531) -- (-0.8240672766559424, -0.5664919448190402);
\draw (-0.8240672766559421, -0.5664919448190405) -- (-0.7947246103425064, -0.6069701753100817);
\draw (-0.7947246103425064, -0.6069701753100817) -- (-0.7633955463877906, -0.6459312964668043);
\draw (-0.7633955463877906, -0.6459312964668043) -- (-0.7301583911358205, -0.6832779257768762);
\draw (-0.7301583911358202, -0.6832779257768764) -- (-0.6950962201651496, -0.718916716116771);
\draw (-0.6950962201651496, -0.718916716116771) -- (-0.6582966706431798, -0.7527585890709616);
\draw (-0.6582966706431794, -0.7527585890709619) -- (-0.61985172227888, -0.7847189575815702);
\draw (-0.6198517222788807, -0.7847189575815696) -- (-0.5798574674214211, -0.8147179373719567);
\draw (-0.5798574674214203, -0.8147179373719573) -- (-0.5384138708793383, -0.842680546615814);
\draw (-0.5384138708793383, -0.842680546615814) -- (-0.4956245200605816, -0.8685368933526763);
\draw (-0.4956245200605816, -0.8685368933526763) -- (-0.4515963660579337, -0.8922223501814269);
\draw (-0.4515963660579329, -0.8922223501814273) -- (-0.40643945632698114, -0.9136777157951418);
\draw (-0.406439456326982, -0.9136777157951415) -- (-0.3602666596247898, -0.9328493629535242);
\draw (-0.360266659624789, -0.9328493629535245) -- (-0.3131933838967842, -0.94968937252308);
\draw (-0.3131933838967842, -0.94968937252308) -- (-0.2653372878169987, -0.9641556532499922);
\draw (-0.2653372878169987, -0.9641556532499922) -- (-0.24100447591911336, -0.970524004127128);
\draw (0.6591181606429131, -1.2914932367352496) -- (0.7244290406039676, -1.3203976816951914);
\draw (0.7244290406039676, -1.3203976816951914) -- (0.7911029191190231, -1.3460018201007147);
\draw (0.7911029191190231, -1.3460018201007147) -- (0.8589731462148766, -1.3682416549401832);
\draw (0.8589731462148777, -1.3682416549401837) -- (0.9278700816699208, -1.3870615982087808);
\draw (0.9278700816699208, -1.3870615982087808) -- (0.9976215190263459, -1.4024146098495722);
\draw (0.9976215190263459, -1.4024146098495722) -- (1.0680531160166085, -1.4142623153291496);
\draw (1.0680531160166085, -1.4142623153291496) -- (1.1389888303282993, -1.4225751015539798);
\draw (1.1389888303282993, -1.4225751015539798) -- (1.2102513596182454, -1.4273321908877163);
\draw (1.2102513596182467, -1.4273321908877166) -- (1.2816625846760308, -1.4285216930844689);
\draw (1.2816625846760308, -1.4285216930844689) -- (1.3530440146292555, -1.4261406350082264);
\draw (1.3530440146292555, -1.4261406350082264) -- (1.424217233077768, -1.4201949680641484);
\draw (1.424217233077768, -1.4201949680641484) -- (1.4950043440417424, -1.4106995533231514);
\draw (1.4950043440417438, -1.4106995533231512) -- (1.565228416608985, -1.3976781243769718);
\draw (1.565228416608985, -1.3976781243769718) -- (1.6347139271700648, -1.3811632280165458);
\draw (1.6347139271700648, -1.3811632280165458) -- (1.7032871981359352, -1.3611961428819828);
\draw (1.7032871981359352, -1.3611961428819828) -- (1.7707768320414505, -1.3378267762874623);
\draw (1.7707768320414505, -1.3378267762874623) -- (1.8370141399497688, -1.3111135394789395);
\draw (1.83701413994977, -1.3111135394789388) -- (1.9018335630868433, -1.2811232016364504);
\draw (1.9018335630868433, -1.2811232016364504) -- (1.9650730866521324, -1.2479307229859367);
\draw (1.9650730866521324, -1.2479307229859367) -- (2.026574644771231, -1.2116190674377152);
\draw (2.026574644771231, -1.2116190674377152) -- (2.086184515578234, -1.1722789952199115);
\draw (2.086184515578234, -1.1722789952199115) -- (2.143753705440344, -1.1300088360251568);
\draw (2.143753705440345, -1.1300088360251561) -- (2.199138321364362, -1.084914243237564);
\draw (2.199138321364362, -1.084914243237564) -- (2.252199930654225, -1.0371079298542936);
\draw (2.252199930654225, -1.0371079298542936) -- (2.3028059069206623, -0.9867093867617563);
\draw (2.3028059069206623, -0.9867093867617563) -- (2.3508297615780904, -0.9338445840706295);
\draw (2.3508297615780904, -0.9338445840706295) -- (2.3961514600002065, -0.878645656256184);
\draw (2.3961514600002074, -0.8786456562561831) -- (2.438657721544039, -0.821250571890909);
\draw (2.438657721544039, -0.821250571890909) -- (2.478242302692561, -0.7618027887949377);
\draw (2.478242302692561, -0.7618027887949377) -- (2.514806262608153, -0.700450895466202);
\draw (2.514806262608153, -0.700450895466202) -- (2.548258210433168, -0.6373482396865753);
\draw (2.548258210433168, -0.6373482396865753) -- (2.5785145337194812, -0.572652545232279);
\draw (2.5785145337194817, -0.5726525452322778) -- (2.605499607416066, -0.5065255176465813);
\draw (2.605499607416066, -0.5065255176465813) -- (2.6291459828922346, -0.43913244006015817);
\draw (2.6291459828922346, -0.43913244006015817) -- (2.649394556524091, -0.37064176006933863);
\draw (2.649394556524091, -0.37064176006933863) -- (2.6661947174228096, -0.301224668704843);
\draw (2.6661947174228096, -0.301224668704843) -- (2.6795044739354976, -0.23105467254336007);
\draw (2.6795044739354976, -0.23105467254335882) -- (2.689290558602461, -0.1603071600314648);
\draw (2.689290558602461, -0.1603071600314648) -- (2.6955285113085266, -0.08915896310584723);
\draw (2.6955285113085266, -0.08915896310584723) -- (2.6982027404205917, -0.017787915205555383);
\draw (2.6982027404205917, -0.017787915205555383) -- (2.6973065617585883, 0.053627593218983194);
\draw (2.6973065617585883, 0.053627593218983194) -- (2.6928422153024503, 0.12490906058918495);
\draw (2.6928422153024503, 0.12490906058918622) -- (2.6848208595933314, 0.19587832035929625);
\draw (2.684820859593332, 0.195878320359295) -- (2.6732625438430637, 0.26635798633996405);
\draw (2.6732625438430633, 0.26635798633996527) -- (2.6581961578215676, 0.3361718960713421);
\draw (2.6581961578215676, 0.3361718960713421) -- (2.6396593596474744, 0.40514555113747974);
\draw (2.6396593596474744, 0.40514555113747974) -- (2.6176984816624427, 0.4731065533214978);
\draw (2.6176984816624422, 0.473106553321499) -- (2.5923684146244295, 0.5398850355113433);
\draw (2.5923684146244295, 0.5398850355113433) -- (2.563732470509387, 0.6053140862791004);
\draw (2.563732470509387, 0.6053140862791004) -- (2.5318622242642914, 0.6692301670726419);
\draw (2.5318622242642914, 0.6692301670726419) -- (2.4968373349070516, 0.7314735209768355);
\draw (2.4968373349070516, 0.7314735209768355) -- (2.458745346420451, 0.7918885720226324);
\draw (2.4587453464204505, 0.7918885720226335) -- (2.417681468937781, 0.85032431404597);
\draw (2.417681468937781, 0.85032431404597) -- (2.3737483407670967, 0.9066346881245335);
\draw (2.3737483407670967, 0.9066346881245335) -- (2.327055771848892, 0.9606789476490037);
\draw (2.327055771848892, 0.9606789476490037) -- (2.2777204692884436, 1.012322010116276);
\draw (2.2777204692884436, 1.012322010116276) -- (2.2258657456488233, 1.0614347947653686);
\draw (2.2258657456488224, 1.0614347947653695) -- (2.171621210733711, 1.1078945452121038);
\draw (2.171621210733711, 1.1078945452121038) -- (2.115122447630389, 1.1515851362761333);
\draw (2.115122447630389, 1.1515851362761333) -- (2.0565106738226273, 1.192397364233418);
\draw (2.0565106738226273, 1.192397364233418) -- (1.995932388220524, 1.230229219768662);
\draw (1.995932388220524, 1.230229219768662) -- (1.9335390049895227, 1.2649861429454765);
\draw (1.9335390049895216, 1.2649861429454772) -- (1.8694864750938542, 1.296581259556976);
\draw (1.8694864750938542, 1.296581259556976) -- (1.8039348965003472, 1.3249355982660491);
\draw (1.8039348965003472, 1.3249355982660491) -- (1.737048114016882, 1.349978287992578);
\draw (1.737048114016882, 1.349978287992578) -- (1.6689933097657046, 1.3716467350542265);
\draw (1.6689933097657046, 1.3716467350542265) -- (1.5999405853151858, 1.3898867796180505);
\draw (1.5999405853151845, 1.3898867796180507) -- (1.5300625365144866, 1.4046528310718716);
\draw (1.5300625365144866, 1.4046528310718716) -- (1.4595338220938276, 1.4159079819770657);
\draw (1.4595338220938276, 1.4159079819770657) -- (1.3885307271086147, 1.4236241003179397);
\draw (1.3885307271086147, 1.4236241003179397) -- (1.3172307223186133, 1.427781899817118);
\draw (1.3172307223186133, 1.427781899817118) -- (1.2458120206034742, 1.4283709881411926);
\draw (1.245812020603473, 1.4283709881411926) -- (1.174453131523343, 1.4253898928761446);
\draw (1.174453131523343, 1.4253898928761446) -- (1.1033324151379318, 1.4188460652076125);
\draw (1.1033324151379318, 1.4188460652076125) -- (1.0326276361992481, 1.4087558612968076);
\draw (1.0326276361992506, 1.408755861296808) -- (0.9625155198323054, 1.3951445013986312);
\draw (0.9625155198323054, 1.3951445013986312) -- (0.8931713098143319, 1.3780460068241682);
\draw (0.8931713098143319, 1.3780460068241682) -- (0.8247683305566085, 1.3575031149051318);
\draw (0.8247683305566085, 1.3575031149051318) -- (0.7574775538836966, 1.333567172172788);
\draw (0.7574775538836991, 1.3335671721727886) -- (0.6914671716929218, 1.3062980060183704);
\draw (0.6914671716929242, 1.3062980060183715) -- (0.6269021755622161, 1.2757637751557576);
\draw (0.6269021755622161, 1.2757637751557576) -- (0.5639439443571039, 1.2420407992601847);
\draw (0.5639439443571039, 1.2420407992601847) -- (0.5027498408675874, 1.2052133682088053);
\draw (0.5027498408675874, 1.2052133682088053) -- (0.4434728184831176, 1.1653735313998923);
\draw (0.4434728184831197, 1.1653735313998939) -- (0.38626103888878105, 1.122620867677284);
\draw (0.38626103888878316, 1.1226208676772855) -- (0.33125750173824264, 1.0770622364351283);
\draw (0.33125750173824264, 1.0770622364351283) -- (0.27859968722908823, 1.0288115105250526);
\draw (0.27859968722908823, 1.0288115105250526) -- (0.2284192124739335, 0.9779892916333413);
\draw (0.2284192124739335, 0.9779892916333413) -- (0.2250175801852059, 0.9743547036924475);
\draw (-0.24100447591911245, -0.970524004127128) -- (-0.23216768760702144, -0.9985736542374696);
\draw (-0.23216768760702144, -0.9985736542374696) -- (-0.22194004476841733, -1.0261465942503016);
\draw (-0.22194004476841722, -1.026146594250302) -- (-0.21034711118394311, -1.0531739061753023);
\draw (-0.21034711118394311, -1.0531739061753023) -- (-0.19741786315007703, -1.07958803580821);
\draw (-0.1974178631500768, -1.0795880358082104) -- (-0.1831846170534812, -1.1053229615811562);
\draw (-0.1831846170534812, -1.1053229615811562) -- (-0.16768294859686628, -1.130314359582198);
\draw (-0.16768294859686617, -1.1303143595821983) -- (-0.15095160387826057, -1.154499764331602);
\draw (-0.15095160387826057, -1.154499764331602) -- (-0.133032402545945, -1.1778187249130094);
\draw (-0.133032402545945, -1.1778187249130094) -- (-0.11397013327111055, -1.2002129560692467);
\draw (-0.11397013327111039, -1.200212956069247) -- (-0.09381244179950626, -1.2216264838851139);
\draw (-0.09381244179950626, -1.2216264838851139) -- (-0.07260971186188864, -1.2420057856930204);
\draw (-0.07260971186188842, -1.2420057856930207) -- (-0.0504149392409331, -1.2612999238517824);
\draw (-0.0504149392409331, -1.2612999238517824) -- (-0.027283599309378237, -1.2794606730641949);
\draw (-0.027283599309378237, -1.2794606730641949) -- (-0.0032735083704838464, -1.296442640915163);
\draw (-0.0032735083704838464, -1.296442640915163) -- (0.021555320852616466, -1.312203381329097);
\draw (0.02155532085261691, -1.3122033813290974) -- (0.047140829217469704, -1.326703500662997);
\draw (0.047140829217469704, -1.326703500662997) -- (0.07341906627783806, -1.3399067561700444);
\draw (0.07341906627783806, -1.3399067561700444) -- (0.10032435012651236, -1.3517801465875938);
\draw (0.10032435012651236, -1.3517801465875938) -- (0.12778943156587183, -1.362293994623144);
\draw (0.12778943156587183, -1.362293994623144) -- (0.155745662195856, -1.3714220211321122);
\draw (0.15574566219585653, -1.3714220211321124) -- (0.18412316599921388, -1.3791414108020104);
\draw (0.18412316599921388, -1.3791414108020104) -- (0.21285101399515438, -1.3854328691788438);
\draw (0.21285101399515438, -1.3854328691788438) -- (0.24185740152486215, -1.390280670893199);
\draw (0.24185740152486215, -1.390280670893199) -- (0.2710698277257475, -1.3936726989654762);
\draw (0.2710698277257475, -1.3936726989654762) -- (0.3004152767458457, -1.3956004750920288);
\draw (0.3004152767458463, -1.3956004750920288) -- (0.32982040024542153, -1.3960591808365068);
\draw (0.32982040024542153, -1.3960591808365068) -- (0.35921170072961717, -1.3950476696734384);
\draw (0.35921170072961717, -1.3950476696734384) -- (0.3885157152539161, -1.3925684698539464);
\draw (0.3885157152539161, -1.3925684698539464) -- (0.4176591990432433, -1.3886277780864376);
\draw (0.4176591990432433, -1.3886277780864376) -- (0.4465693085657584, -1.3832354440480574);
\draw (0.44656930856575894, -1.3832354440480574) -- (0.4751737836037496, -1.3764049457656289);
\draw (0.4751737836037496, -1.3764049457656289) -- (0.5034011278665436, -1.3681533559276038);
\draw (0.5034011278665436, -1.3681533559276038) -- (0.5311807876940006, -1.3585012992112317);
\draw (0.5311807876940006, -1.3585012992112317) -- (0.5584433284039191, -1.3474729007316097);
\draw (0.5584433284039191, -1.3474729007316097) -- (0.585120607842581, -1.335095725741458);
\draw (0.5851206078425815, -1.335095725741458) -- (0.6111459467046487, -1.3214007107323438);
\draw (0.6111459467046487, -1.3214007107323438) -- (0.6364542951967007, -1.3064220861095641);
\draw (0.6364542951967007, -1.3064220861095641) -- (0.6591181606429138, -1.29149323673525);
\draw (0.3135087595093453, -0.6142972030517851) -- (0.34011637622970436, -0.44978572638394126);
\draw (0.34011637622970436, -0.44978572638394126) -- (0.35846859341830095, -0.28415001964401554);
\draw (0.35846859341830095, -0.28415001964401554) -- (0.3685195400898138, -0.11780408583744938);
\draw (0.36851954008981425, -0.1178040858374464) -- (0.37024409411199555, 0.04883629683253149);
\draw (0.37024409411199555, 0.04883629683253149) -- (0.3636379449979219, 0.21535461419387983);
\draw (0.3636379449979219, 0.21535461419387983) -- (0.34871760467996094, 0.3813346571742584);
\draw (0.34871760467996094, 0.3813346571742584) -- (0.32552036623854486, 0.5463615621069517);
\draw (0.32552036623854486, 0.5463615621069517) -- (0.2941042106888898, 0.7100228476739787);
\draw (0.29410421068888937, 0.7100228476739816) -- (0.25454766205865065, 0.8719094458945745);
\draw (0.25454766205865065, 0.8719094458945745) -- (0.225017580185205, 0.974354703692445);
\draw (0.313508759509346, -0.6142972030517833) -- (0.24674807677993604, -0.6396741457603252);
\draw (0.24674807677993604, -0.6396741457603252) -- (0.18133914603499446, -0.6683560173612688);
\draw (0.18133914603499446, -0.6683560173612688) -- (0.11744545553707131, -0.700271128112842);
\draw (0.1174454555370702, -0.7002711281128424) -- (0.05522670623721948, -0.7353397068592344);
\draw (0.05522670623721948, -0.7353397068592344) -- (-0.0051615873942076895, -0.7734741004169419);
\draw (-0.0051615873942076895, -0.7734741004169419) -- (-0.06356848607274779, -0.8145789926620786);
\draw (-0.06356848607274779, -0.8145789926620786) -- (-0.11984800296942955, -0.8585516427710462);
\draw (-0.11984800296942955, -0.8585516427710462) -- (-0.173859468601817, -0.9052821420190855);
\draw (-0.173859468601818, -0.9052821420190862) -- (-0.2254678824344576, -0.9546536884948511);
\draw (-0.2254678824344576, -0.9546536884948511) -- (-0.24100447591911167, -0.9705240041271279);
\draw (0.6591181606429138, -1.29149323673525) -- (0.6537817411888638, -1.241784064166418);
\draw (0.6537817411888638, -1.241784064166418) -- (0.6459675677194314, -1.1924037249304718);
\draw (0.6459675677194314, -1.1924037249304718) -- (0.6356951715987476, -1.1434756441587177);
\draw (0.6356951715987476, -1.1434756441587177) -- (0.6229902284673535, -1.095122116571834);
\draw (0.6229902284673535, -1.095122116571834) -- (0.607884494066471, -1.0474640008067566);
\draw (0.607884494066471, -1.0474640008067566) -- (0.5904157248651882, -1.0006204173330318);
\draw (0.5904157248651882, -1.0006204173330318) -- (0.570627583688949, -0.9547084507136773);
\draw (0.570627583688949, -0.9547084507136773) -- (0.5485695305852292, -0.9098428569547512);
\draw (0.5485695305852292, -0.9098428569547512) -- (0.5242966991991761, -0.8661357766751014);
\draw (0.5242966991991761, -0.8661357766751014) -- (0.49786975896820884, -0.8236964548132197);
\draw (0.49786975896820884, -0.8236964548132197) -- (0.46935476348002025, -0.7826309675717892);
\draw (0.46935476348002025, -0.7826309675717892) -- (0.43882298537300835, -0.7430419572824211);
\draw (0.43882298537300835, -0.7430419572824211) -- (0.4063507381917978, -0.7050283758532808);
\draw (0.4063507381917979, -0.7050283758532809) -- (0.37201918564312253, -0.6686852374408508);
\draw (0.37201918564312253, -0.6686852374408508) -- (0.3359141387288269, -0.6341033809640214);
\draw (0.3359141387288269, -0.6341033809640214) -- (0.3135087595093461, -0.6142972030517836);

